EchoDFKD: Data-Free Knowledge Distillation for Cardiac Ultrasound Segmentation using Synthetic Data

The application of machine learning to medical ultrasound videos of the heart, i.e., echocardiography, has recently gained traction with the availability of large public datasets. Traditional supervised tasks, such as ejection fraction regression, are now making way for approaches focusing more on the latent structure of data distributions, as well as generative methods. We propose a model trained exclusively by knowledge distillation, either on real or synthetical data, involving retrieving masks suggested by a teacher model. We achieve state-of-the-art (SOTA) values on the task of identifying end-diastolic and end-systolic frames. By training the model only on synthetic data, it reaches segmentation capabilities close to the performance when trained on real data with a significantly reduced number of weights. A comparison with the 5 main existing methods shows that our method outperforms the others in most cases. We also present a new evaluation method that does not require human annotation and instead relies on a large auxiliary model. We show that this method produces scores consistent with those obtained from human annotations. Relying on the integrated knowledge from a vast amount of records, this method overcomes certain inherent limitations of human annotator labeling. Code: https://github.com/GregoirePetit/EchoDFKD

==> figures/supplementary/cumulative_errors/figure.tikz <==
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Proportion of Test Set},        % X-axis label
            ylabel={Cumulative Proportion of Errors},  % Y-axis label
            grid=both,                             % Add gridlines
            width=10cm, height=7cm,                % Adjust plot size
            title={Proportion of Errors by Percentage of Test Set},
            ]
            
            % Plot the cumulative data points from the CSV file
            \addplot[
                blue,
                thick,                              % Line style
                mark=*,                             % Point style
                mark size=1.5pt,                    % Point size
            ] table[
                col sep=comma,                      % CSV separator
                x={Proportion},                     % X-values column in the CSV
                y={CumulativeError}                 % Y-values column in the CSV
            ] {figures/supplementary/cumulative_errors/plot.csv};                           % Path to CSV file
            
        \end{axis}
    \end{tikzpicture}

==> figures/supplementary/scaling_laws/afd_echo/figure.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\log(\text{Number of parameters})$},  % X-axis label
        ylabel={$\log(\text{aFD}_{ED}+\text{aFD}_{ES})$},                            % Y-axis label
        grid=both,                                     % Add gridlines
        legend pos=north east,                         % Position of the legend
        ]

        % Plot the scatter points
        \addplot[
            only marks,
            mark=*,
            blue,  
        ] table[
            col sep=comma,                             % Read CSV with comma-separated values
            x expr={ln(\thisrow{x})},                  % Apply log transformation to x
            y expr={ln(\thisrow{y})}                   % Apply log transformation to y
        ] {figures/supplementary/scaling_laws/afd_echo/plot.csv};
        
        % Add the regression line with provided coefficients
        \addplot[
            red, 
            thick, 
            domain=8.5:15.1,                               % Domain for log(x), adjust if necessary
            samples=100                                % Number of samples for the line
        ] {-0.08630848076191498*x + 3.677995496872927};
        
        % Add a legend entry for the data and regression line
        \legend{,$y = - 0.086 x + 3.68 $}
        
    \end{axis}
\end{tikzpicture}

==> figures/supplementary/scaling_laws/afd_human/figure.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\log(\text{Number of parameters})$},  % X-axis label
        ylabel={$\log(\text{aFD}_{ED}+\text{aFD}_{ES})$},                            % Y-axis label
        grid=both,                                     % Add gridlines
        legend pos=north east,                         % Position of the legend
        ]

        % Plot the scatter points
        \addplot[
            only marks,
            mark=*,
            blue,  
        ] table[
            col sep=comma,                             % Read CSV with comma-separated values
            x expr={ln(\thisrow{x})},                  % Apply log transformation to x
            y expr={ln(\thisrow{y})}                   % Apply log transformation to y
        ] {figures/supplementary/scaling_laws/afd_human/plot.csv};
        
        % Add the regression line with provided coefficients
        \addplot[
            red, 
            thick, 
            domain=8.5:15.1,                               % Domain for log(x), adjust if necessary
            samples=100                                % Number of samples for the line
        ] {-0.15243921266547528*x + 3.796120263924857};
        
        % Add a legend entry for the data and regression line
        \legend{,$y = - 0.15 x + 3.80$}
        
    \end{axis}
\end{tikzpicture}

==> figures/supplementary/scaling_laws/dice_human/figure.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\log(\text{Number of parameters})$},  % X-axis label
        ylabel={$\log(1 - \text{Dice score})$},                            % Y-axis label
        grid=both,                                     % Add gridlines
        legend pos=north east,                         % Position of the legend
        ]

        % Plot the scatter points
        \addplot[
            only marks,
            mark=*,
            blue,  
        ] table[
            col sep=comma,                             % Read CSV with comma-separated values
            x expr={ln(\thisrow{x})},                  % Apply log transformation to x
            y expr={ln(\thisrow{y})}                   % Apply log transformation to y
        ] {figures/supplementary/scaling_laws/dice_human/plot.csv};
        
        % Add the regression line with provided coefficients
        \addplot[
            red, 
            thick, 
            domain=8.5:15.1,                               % Domain for log(x), adjust if necessary
            samples=100                                % Number of samples for the line
        ] {-0.15712181283569526*x + -0.23752531358050732};
        
        % Add a legend entry for the data and regression line
        \legend{,$y = - 0.16 x -0.24$}
        
    \end{axis}
\end{tikzpicture}

==> figures/supplementary/scaling_laws/meanIoUs_human/figure.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\log(\text{Number of parameters})$},  % X-axis label
        ylabel={$\log(1 - \text{meanIoU})$},                            % Y-axis label
        grid=both,                                     % Add gridlines
        legend pos=north east,                         % Position of the legend
        ]

        % Plot the scatter points
        \addplot[
            only marks,
            mark=*,
            blue,  
        ] table[
            col sep=comma,                             % Read CSV with comma-separated values
            x expr={ln(\thisrow{x})},                  % Apply log transformation to x
            y expr={ln(\thisrow{y})}                   % Apply log transformation to y
        ] {figures/supplementary/scaling_laws/meanIoUs_human/plot.csv};
        
        % Add the regression line with provided coefficients
        \addplot[
            red, 
            thick, 
            domain=8.5:15.1,                               % Domain for log(x), adjust if necessary
            samples=100                                % Number of samples for the line
        ] {-0.10506225977482185*x + -0.37638093327245103};
        
        % Add a legend entry for the data and regression line
        \legend{,$y = - 0.11 x -0.38$}
        
    \end{axis}
\end{tikzpicture}

==> figures/tikz/comparison/figure.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        %title style={align=center},
        title={\parbox{.5\textwidth}{\centering Performance of EchoCLIP prompts on 0X13ACF1360A23F50F}},
        xlabel={Frame number},
        ylabel={Normalized values},
        legend cell align={left}, % The command for legend alignment
        %legend style={legend columns=2},
        %grid=both,
        major grid style={line width=0.2pt, draw=gray!50},
        minor grid style={line width=0.1pt, draw=gray!20},
        ymin=-2, ymax=3.1,
        xmin=0, xmax=160,
        width=10cm,
        height=5cm
    ]

    % Plot for DeepLabv3 Mask Area
    \addplot[
        color=red,
        line width=1pt
    ] table [x=x, y=y, col sep=comma] {figures/tikz/comparison/DeepLabv3.csv};
    \addlegendentry{DeepLabv3 Mask Area}

    % Plot for cumsum
    \addplot[
        color=bluefig,
        line width=1pt
    ] table [x=x, y=y, col sep=comma] {figures/tikz/comparison/cumsum.csv};
    %\addlegendentry{cumsum(THE MITRAL VALVE IS CLOSED - THE MITRAL VALVE IS OPEN)}
    \addlegendentry{\textit{f}}
    \end{axis}
%\node at (2.75,-1.9) {\parbox{.45\textwidth}{}};
\end{tikzpicture}


==> figures/tikz/fig34/figure.tikz <==
\begin{tikzpicture}
    % Define the x-axis labels
    \pgfplotsset{
        every axis x label/.style={at={(ticklabel cs:0.5)},anchor=north,yshift=-8pt},
    }

    \begin{axis}[
        width=7.55cm, height=5cm,
        xlabel={Number of parameters of our model},
        xlabel style={yshift=12pt},
        xtick=data,
        xticklabels={6K, 16K, 27K, 37K, 40K, 92K, 144K, 196K, 175K, 393K, 612K, 830K, 715K, 1.6M, 2.5M, 3.4M},
        x tick label style={rotate=59, anchor=east},
        ymin=0.61, ymax=0.95,
        xmin=1, xmax=16,
        ylabel={\textcolor{redfig}{meanIoU}, \textcolor{bluefig}{Dice score}},
        y label style={yshift=-8pt},
        axis y line*=left,
        ytick style={color=black},
        ylabel near ticks,
        %legend style={at={(0.2,1.285)}, anchor=north, legend columns=3, draw=none, /tikz/every even column/.append style={column sep=0.5cm}},
    ]

    % Plot meanIoU
    \addplot[redfig, thick] table[row sep=\\]{
        1 0.6297 \\
        2 0.6491 \\
        3 0.7294 \\
        4 0.7458 \\
        5 0.7936 \\
        6 0.7908 \\
        7 0.8036 \\
        8 0.7986 \\
        9 0.8136 \\
        10 0.8193 \\
        11 0.8201 \\
        12 0.8252 \\
        13 0.8250 \\
        14 0.8277 \\
        15 0.8271 \\
        16 0.8269 \\
    };
    

    % Plot Dice score
    \addplot[bluefig, thick] table[row sep=\\]{
        1 0.7531 \\
        2 0.7684 \\
        3 0.8303 \\
        4 0.8438 \\
        5 0.8779 \\
        6 0.8786 \\
        7 0.8880 \\
        8 0.8847 \\
        9 0.8944 \\
        10 0.8986 \\
        11 0.8991 \\
        12 0.9023 \\
        13 0.9021 \\
        14 0.9039 \\
        15 0.9037 \\
        16 0.9034 \\
    };

    \end{axis}

    \begin{axis}[
        width=7.55cm, height=5cm,
        ymin=0.0072, ymax=0.0091,
        xmin=1, xmax=16,
        ylabel={\textcolor{orangefig}{EchoCLIP score}},
        axis y line*=right,
        ytick style={color=black},
        ylabel near ticks,
        yticklabel style={anchor=west},
        axis x line=none,
        %legend style={at={(0.89,1.285)}, anchor=north, legend columns=3,draw=none},
    ]

    % Plot EchoCLIP score
    \addplot[orangefig, thick] table[row sep=\\]{
        1  0.007744114 \\
        2  0.007789685 \\
        3  0.008201673 \\
        4  0.008172777 \\
        5  0.0085004885 \\
        6  0.008498515 \\
        7  0.008612661 \\
        8  0.008559526 \\
        9  0.008552759 \\
        10 0.008620328 \\
        11 0.0086194575 \\
        12 0.008674325 \\
        13 0.0086746635 \\
        14 0.008622474 \\
        15 0.008593912 \\
        16 0.008670824 \\
    };

    \end{axis}

\end{tikzpicture}

==> figures/tikz/loglog/figure.tikz <==
    \begin{tikzpicture}
    \begin{axis}[
        width=7cm, height=6cm,
        xlabel={log(Size)},
        ylabel={log(1 - Dice)},
        %title={Log-Log Plot},
        grid=major,
        legend style={
            at={(1.05,0.5)},
            anchor=west,
            draw=none,
            font=\small,
        },
        legend cell align={left}
    ]

    % Scatter points for data (existing)
    \addplot[
        only marks,
        mark=*,
        color=bluefig
    ] table {
        x    y
        % Example data points for log_sizes and log_scores
8.6692273 -1.5333877
9.6979997 -1.4958755
10.1942523 -1.7908473
10.5244134 -1.8336489
10.5908429 -1.9544327
11.4284236 -2.2037633
11.8777421 -2.2058268
12.1866502 -2.2680334
12.0728669 -2.3089105
12.8827270 -2.3710695
13.3242538 -2.3866626
13.6294905 -2.3922138
13.4803189 -2.3934659
14.2842139 -2.4143354
14.7240275 -2.4134842
15.0284513 -2.4097077
    };
    \addlegendentry{EchoDFKD}

    % Scatter points for new models with different shapes and colors
    \addplot[
        only marks,
        mark=*, 
        color=black,
        mark size=3pt
    ] coordinates {(16.7509619, -2.7060522)};
    \addlegendentry{simLVSeg~\cite{maani2024simlvseg}}

    \addplot[
        only marks,
        mark=square*,
        color=green,
        mark size=3pt
    ] coordinates {(16.3315928, -2.3538783)};
    \addlegendentry{MU-UNET~\cite{muldoon2023lightweight}}

    \addplot[
        only marks,
        mark=triangle*,
        color=yellow,
        mark size=3pt
    ] coordinates {(17.4953492, -2.5587685)};
    \addlegendentry{DeepLabv3~\cite{ouyang2020echonet}}

    \addplot[
        only marks,
        mark=diamond*,
        color=purple,
        mark size=3pt
    ] coordinates {(15.81292826, -2.63945741)};
    \addlegendentry{nnU-net~\cite{isensee2021nnu}}

        % Fitted line (linear model with slope and intercept)
    \addplot[
        thick,
        color=black,
        domain=8.66:17.5,        
        samples=100
    ] {(-0.12126752184422228 * x - 0.649230393007148)};
    \addlegendentry{Fitted line}

    % Pareto line (shifted down by 0.2)
    \addplot[
        dashed,
        color=red,
        domain=8.66:17.5,        
        samples=100
    ] {(-0.12126752184422228 * x - 0.649230393007148 - 0.2)};
    \addlegendentry{Pareto line}

    % Indicative line (shifted up by 0.2)
    \addplot[
        dashed,
        color=orange,
        domain=8.66:17.5,        
        samples=100
    ] {(-0.12126752184422228 * x - 0.649230393007148 + 0.2)};
    \addlegendentry{Indicative line}

    \end{axis}
    \end{tikzpicture}

==> figures/tikz/mean_aFD_err/figure.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Sampling rate},
        ylabel={Mean aFD error},
        grid=both,
        grid style={dashed, gray!30},
        major grid style={line width=0.2pt, draw=gray!50},
        minor grid style={line width=0.1pt, draw=gray!30},
        width=4.5cm,
        height=4.5cm,
        legend style={at={(0.05,0.95)}, anchor=north west},  % Position the legend in the top left corner
        ]

    % Scatter Plot
    \addplot[
        only marks,
        color=bluefig,
    ] table [x=x, y=y, col sep=comma] {figures/tikz/mean_aFD_err/plot-data.csv};

    % Regression Line
    \addplot[
        red,
        thick,
        domain=20:120,  % Adjust this according to your data range
    ]
    {0.0531097888*x + 0.08233129047209967};
    %\node[anchor=north west, fill=white, draw=black] at (rel axis cs:0.025,0.975) {$y = 0.05x + 0.08$};


    \end{axis}
\end{tikzpicture}
